How Technology Impacts and Compares to Humans in Socially Consequential Arenas

One of the main promises of technology development is for it to be adopted by people, organizations, societies, and governments -- incorporated into their life, work stream, or processes. Often, this is socially beneficial as it automates mundane tasks, frees up more time for other more important things, or otherwise improves the lives of those who use the technology. However, these beneficial results do not apply in every scenario and may not impact everyone in a system the same way. Sometimes a technology is developed which produces both benefits and inflicts some harm. These harms may come at a higher cost to some people than others, raising the question: {\it how are benefits and harms weighed when deciding if and how a socially consequential technology gets developed?} The most natural way to answer this question, and in fact how people first approach it, is to compare the new technology to what used to exist. As such, in this work, I make comparative analyses between humans and machines in three scenarios and seek to understand how sentiment about a technology, performance of that technology, and the impacts of that technology combine to influence how one decides to answer my main research question.

==> Chapters/SB-CB/simple_regret_difference.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}

% %Straight Lines [id:da6874976480376309] 
% \draw    (33,100) -- (160.5,100) ;
% %Straight Lines [id:da14586821304254438] 
% \draw    (222.17,100) -- (352.17,100) ;
\draw[domain=-3:3,smooth,variable=\x,blue] plot ({\x},{e^-(\x*\x/2)});
% \draw[domain=-3:3,smooth,variable=\x,blue] plot ({\x},{2*e^-((\x-1)*(\x-1)/2)});

\draw    (0,.1) -- (0,-.1) ;
\draw (0,-.2) node [anchor=north][inner sep=0.75pt]   {$\mu _{1}$};

\draw    (1,.1) -- (1,-.1) ;
\draw (1,-.2) node [anchor=north][inner sep=0.75pt]   {$m _{1,1}$};

\draw    (1.75,.1) -- (1.75,-.1) ;
\draw (1.75,-.2) node [anchor=north][inner sep=0.75pt]   {$m _{1,2}$};

\draw (-3,.25) node [anchor=west][inner sep=0.75pt]   {$\nu _{1}$};

\draw [color=gray]    (-3,0) -- (3,0) ;
\draw [color=gray]    (3,.05) -- (3,-.05) ;
\draw [color=gray]    (2,.05) -- (2,-.05) ;
\draw [color=gray]    (1,.05) -- (1,-.05) ;
\draw [color=gray]    (0,.05) -- (0,-.05) ;
\draw [color=gray]    (-1,.05) -- (-1,-.05) ;
\draw [color=gray]    (-2,.05) -- (-2,-.05) ;
\draw [color=gray]    (-3,.05) -- (-3,-.05) ;




\draw[domain=4:10,smooth,variable=\x,blue] plot ({\x},{e^-((\x-8)*(\x-8)/2)});

\draw    (8,.1) -- (8,-.1) ;
\draw (8,-.2) node [anchor=north][inner sep=0.75pt]   {$\mu _{2}$};

\draw    (7.3,.1) -- (7.3,-.1) ;
\draw (7.3,-.2) node [anchor=north][inner sep=0.75pt]   {$m _{2,1}$};

\draw    (6.5,.1) -- (6.5,-.1) ;
\draw (6.5,-.2) node [anchor=north][inner sep=0.75pt]   {$m _{2,2}$};

\draw (4,.25) node [anchor=west][inner sep=0.75pt]   {$\nu _{2}$};

\draw [color=gray]    (-3+7,0) -- (3+7,0) ;
\draw [color=gray]    (7+3,.05) -- (7+3,-.05) ;
\draw [color=gray]    (7+2,.05) -- (7+2,-.05) ;
\draw [color=gray]    (7+1,.05) -- (7+1,-.05) ;
\draw [color=gray]    (7+0,.05) -- (7+0,-.05) ;
\draw [color=gray]    (7+-1,.05) -- (7+-1,-.05) ;
\draw [color=gray]    (7+-2,.05) -- (7+-2,-.05) ;
\draw [color=gray]    (7+-3,.05) -- (7+-3,-.05) ;


\end{tikzpicture}




